X2Real: an eXtensive simulation benchmark for real-world generalist policies

Generalist robot manipulation policies have developed rapidly, yet their reliable evaluation remains challenging due to fundamental flaws in existing simulation benchmarks: prominent sim-to-real gaps, narrow task coverage, and unfair evaluation caused by ambiguous training-test pipelines. Prior works only partially resolve these issues and lack simultaneous faithfulness, diversity, and fairness, while static benchmark designs fail to sustain long-term policy development. We present X2Real, an evolvable simulation benchmark for faithfully evaluating the real-world performance of robotic manipulation policies based on Nvidia Isaac Lab-Arena. Following three core principles (faithfulness, diversity, and fairness), X2Real calibrates simulation visual and physical properties to align with real hardware, achieving a 0.84 linear correlation between simulated and real-robot evaluation results. It features a comprehensive taxonomy with 10 capability dimensions and 44 hierarchical long-horizon tasks, covering basic manipulation skills and advanced capacities such as visual grounding, language understanding, and bimanual control. We further adopt multi-axis domain randomization and strictly disjoint training-evaluation pipelines to mitigate benchmark exploitation and ensure credible evaluation. Powered by a custom physical domain-specific language, the Mana simulation ecosystem supports modular task design and iterative performance analysis, alongside a nearly 300-hour annotated simulation trajectory dataset. X2Real offers a faithful, diverse, and fair evolving evaluation infrastructure, effectively bridging the sim-to-real evaluation gap and supporting the advancement of generalist robotic manipulation policies.

==> final_figure_table/policy_space_protocol_tikz.tex <==
% Embeddable TikZ source for the X2Real Policy Space figure.
% Required in the main-paper preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,shadows}
\begingroup%
\definecolor{psPaperBlue}{HTML}{4F86F7}%
\definecolor{psPaperPink}{HTML}{ED4F9B}%
\definecolor{psPanelBlue}{HTML}{E8F0FF}%
\definecolor{psPanelPink}{HTML}{FFF0F7}%
\definecolor{psPanelLavender}{HTML}{F2EEFF}%
\definecolor{psInk}{HTML}{181818}%
\definecolor{psMuted}{HTML}{666666}%
\definecolor{psSoftLine}{HTML}{E2E6EC}%
\tikzset{
  psEvery/.style={font=\rmfamily\fontsize{8.2}{9.4}\selectfont, text=psInk},
  psPanel/.style={rounded corners=8pt, draw=none,
    drop shadow={shadow xshift=0pt,shadow yshift=-2.2pt,opacity=.10}},
  psCard/.style={rounded corners=6pt, draw=psSoftLine, line width=.35pt,
    fill=white, minimum height=.92cm, align=center,
    inner xsep=7pt, inner ysep=5pt,
    drop shadow={shadow xshift=0pt,shadow yshift=-1.3pt,opacity=.10}},
  psLifecycle/.style={rounded corners=4pt, draw=psSoftLine,
    line width=.35pt, fill=white, minimum width=1.60cm,
    minimum height=.64cm, align=center, inner xsep=2pt, inner ysep=3pt,
    font=\ttfamily\fontsize{6.3}{7.0}\selectfont,
    drop shadow={shadow xshift=0pt,shadow yshift=-1pt,opacity=.09}},
  psObsFlow/.style={-{Latex[length=2.7mm,width=2.0mm]},
    draw=psPaperBlue, line width=1.45pt},
  psActFlow/.style={-{Latex[length=2.7mm,width=2.0mm]},
    draw=psPaperPink, line width=1.45pt},
  psAuxFlow/.style={-{Latex[length=2.2mm,width=1.6mm]},
    draw=psMuted, line width=.75pt, dashed},
  psAuxBiFlow/.style={{Latex[length=2.2mm,width=1.6mm]}-{Latex[length=2.2mm,width=1.6mm]},
    draw=psMuted, line width=.75pt, dashed},
  psLifecycleFlow/.style={-{Latex[length=1.5mm,width=1.15mm]},
    draw=psMuted, line width=.75pt}
}%
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={psEvery}]
  \node[psPanel, fill=psPanelPink, minimum width=4.35cm,
    minimum height=6.55cm] at (0,1.05) {};
  \node[psPanel, fill=psPanelLavender, minimum width=7.30cm,
    minimum height=6.55cm] at (6.20,1.05) {};
  \node[psPanel, fill=psPanelBlue, minimum width=4.35cm,
    minimum height=6.55cm] at (12.40,1.05) {};

  \node[font=\rmfamily\bfseries\fontsize{10.5}{12}\selectfont]
    at (0,3.73) {Simulation Client};
  \node[font=\rmfamily\bfseries\fontsize{10.5}{12}\selectfont]
    at (6.20,3.73) {Policy Space};
  \node[font=\rmfamily\bfseries\fontsize{10.5}{12}\selectfont]
    at (12.40,3.73) {Policy Service};

  \node[psCard, minimum width=3.45cm] (psObservation) at (0,2.48)
    {\textbf{Observation}};
  \node[psCard, minimum width=3.45cm] (psEnvironment) at (0,0.92)
    {\textbf{Environment \& Robot}};
  \node[psCard, minimum width=3.45cm] (psEvaluator) at (0,-0.70)
    {\textbf{Evaluator}\\[-2pt]
     {\fontsize{6.8}{7.5}\selectfont privileged state}};

  \node[psCard, minimum width=5.95cm] (psMapping) at (6.20,2.48)
    {\textbf{Observation Mapping}};
  \node[psCard, minimum width=5.95cm] (psContract) at (6.20,1.02)
    {\textbf{Policy--Embodiment Contract}};
  \node[psCard, minimum width=5.95cm] (psAdaptation) at (6.20,-0.42)
    {\textbf{Action Adaptation}};

  \node[psCard, minimum width=3.45cm] (psAdapter) at (12.40,2.48)
    {\textbf{Model Adapter}};
  \node[psCard, minimum width=3.45cm] (psPolicy) at (12.40,0.92)
    {\textbf{Policy $\pi_\theta$}};
  \node[psCard, minimum width=3.45cm] (psContext) at (12.40,-0.70)
    {\textbf{Optional History / State}};

  \draw[psObsFlow] (psEnvironment.north) -- (psObservation.south);
  \draw[psObsFlow] (psObservation.east) -- (psMapping.west);
  \draw[psObsFlow] (psMapping.east) -- (psAdapter.west);
  \draw[psObsFlow] (psAdapter.south) -- (psPolicy.north);

  \draw[psActFlow] (psPolicy.west) -- (9.80,0.92) --
    (9.80,-0.42) -- (psAdaptation.east);
  \draw[psActFlow] (psAdaptation.west) -- (2.50,-0.42) --
    (2.50,0.92) -- (psEnvironment.east);

  \draw[psAuxBiFlow] (psContext.north) -- (psPolicy.south);
  \draw[psAuxFlow] (psEnvironment.south) -- (psEvaluator.north);
  \draw[psAuxFlow] (psContract.north) -- (psMapping.south);
  \draw[psAuxFlow] (psContract.south) -- (psAdaptation.north);

  \node[font=\rmfamily\bfseries\fontsize{7.5}{8.5}\selectfont]
    at (6.20,-1.25) {Episode Lifecycle};
  \node[psLifecycle] (psInit) at (3.45,-1.78)
    {initialize\_\\episode};
  \node[psLifecycle] (psIngest) at (5.28,-1.78)
    {ingest\_\\observation};
  \node[psLifecycle] (psInfer) at (7.12,-1.78)
    {infer\_\\actions};
  \node[psLifecycle] (psFinalize) at (8.95,-1.78)
    {finalize\_\\episode};
  \draw[psLifecycleFlow] (psInit) -- (psIngest);
  \draw[psLifecycleFlow] (psIngest) -- (psInfer);
  \draw[psLifecycleFlow] (psInfer) -- (psFinalize);
\end{tikzpicture}%
\endgroup%


==> sec/assets_scene/figures/fig_aig3d_asset_synthesis.tex <==
% Hand-authored raster replacement for the former TikZ composition.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=.95\linewidth]{sec/assets_scene/figures/fig_aig3d_asset_synthesis.png}


==> sec/assets_scene/figures/fig_asset_collection_spectrum.tex <==
% Hand-authored raster replacement for the former TikZ composition.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=\linewidth]{sec/assets_scene/figures/fig_asset_collection_spectrum.png}


==> sec/assets_scene/figures/fig_asset_preparation_pipeline.tex <==
% Hand-authored raster replacement for the former TikZ diagram.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=.9\linewidth]{sec/assets_scene/figures/fig_asset_preparation_pipeline.png}


==> sec/assets_scene/figures/fig_replay_pipeline.tex <==
% Hand-authored raster replacement for the former TikZ/raster composition.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=.95\linewidth]{sec/assets_scene/figures/fig_replay_pipeline.png}


==> sec/assets_scene/figures/fig_runtime_sampling_plan.tex <==
% Hand-authored raster replacement for the former TikZ/raster composition.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=.95\linewidth]{sec/assets_scene/figures/fig_runtime_sampling_plan.png}


==> sec/assets_scene/figures/fig_vnext_schema_authoring.tex <==
% Hand-authored raster replacement for the former TikZ composition.
% Scale by width only so the source aspect ratio is preserved.
\includegraphics[width=.95\linewidth]{sec/assets_scene/figures/fig_vnext_schema_authoring.png}

